On the gap between deterministic and probabilistic Lyapunov exponents for continuous-time linear systems

Consider a non-autonomous continuous-time linear system in which the time-dependent matrix determining the dynamics is piecewise constant and takes finitely many values $A_1, \dotsc, A_N$. This paper studies the equality cases between the maximal Lyapunov exponent associated with the set of matrices $\{A_1, \dotsc, A_N\}$, on the one hand, and the corresponding ones for piecewise deterministic Markov processes with modes $A_1, \dotsc, A_N$, on the other hand. A fundamental step in this study consists in establishing a result of independent interest, namely, that any sequence of Markov processes associated with the matrices $A_1,\dotsc, A_N$ converges, up to extracting a subsequence, to a Markov process associated with a suitable convex combination of those matrices.

==> fig_chemin.tex <==
\begin{tikzpicture}[x=40pt, y=40pt]

\draw[fill=bgblue] ({-11/30}, {-11/30}) -- ({2+11/30}, {-11/30}) -- ({2+11/30}, {2+11/30}) -- ({-11/30}, {2+11/30}) -- cycle;
\draw[fill=bgblue] ({4-11/30}, {-11/30}) -- ({5+11/30}, {-11/30}) -- ({5+11/30}, {11/30}) -- ({4-11/30}, {11/30}) -- cycle;
\draw[fill=bgblue] ({4-11/30}, {1-11/30}) -- ({5+11/30}, {1-11/30}) -- ({5+11/30}, {2+11/30}) -- ({4-11/30}, {2+11/30}) -- cycle;

\draw[fill=bggreen] ({-9/30}, {-9/30}) -- ({1+9/30}, {-9/30}) -- ({1+9/30}, {9/30}) -- ({-9/30}, {9/30}) -- cycle;
\draw[fill=bggreen] ({-9/30}, {1-9/30}) -- ({1+9/30}, {1-9/30}) -- ({1+9/30}, {2+9/30}) -- ({-9/30}, {2+9/30}) -- cycle;
\draw[fill=bggreen] ({2-9/30}, {-9/30}) -- ({2+9/30}, {-9/30}) -- ({2+9/30}, {2+9/30}) -- ({2-9/30}, {2+9/30}) -- cycle;
\draw[fill=bggreen] ({4-9/30}, {-9/30}) -- ({4+9/30}, {-9/30}) -- ({4+9/30}, {9/30}) -- ({4-9/30}, {9/30}) -- cycle;
\draw[fill=bggreen] ({5-9/30}, {-9/30}) -- ({5+9/30}, {-9/30}) -- ({5+9/30}, {9/30}) -- ({5-9/30}, {9/30}) -- cycle;
\draw[fill=bggreen] ({4-9/30}, {1-9/30}) -- ({5+9/30}, {1-9/30}) -- ({5+9/30}, {2+9/30}) -- ({4-9/30}, {2+9/30}) -- cycle;

\draw[fill=bgyellow] ({-7/30}, {-7/30}) -- ({1+7/30}, {-7/30}) -- ({1+7/30}, {7/30}) -- ({-7/30}, {7/30}) -- cycle;
\draw[fill=bgyellow] ({-7/30}, {1-7/30}) -- ({1+7/30}, {1-7/30}) -- ({1+7/30}, {1+7/30}) -- ({-7/30}, {1+7/30}) -- cycle;
\draw[fill=bgyellow] ({-7/30}, {2-7/30}) -- ({1+7/30}, {2-7/30}) -- ({1+7/30}, {2+7/30}) -- ({-7/30}, {2+7/30}) -- cycle;
\draw[fill=bgyellow] ({2-7/30}, {-7/30}) -- ({2+7/30}, {-7/30}) -- ({2+7/30}, {7/30}) -- ({2-7/30}, {7/30}) -- cycle;
\draw[fill=bgyellow] ({4-7/30}, {-7/30}) -- ({4+7/30}, {-7/30}) -- ({4+7/30}, {7/30}) -- ({4-7/30}, {7/30}) -- cycle;
\draw[fill=bgyellow] ({5-7/30}, {-7/30}) -- ({5+7/30}, {-7/30}) -- ({5+7/30}, {7/30}) -- ({5-7/30}, {7/30}) -- cycle;
\draw[fill=bgyellow] ({2-7/30}, {1-7/30}) -- ({2+7/30}, {1-7/30}) -- ({2+7/30}, {2+7/30}) -- ({2-7/30}, {2+7/30}) -- cycle;
\draw[fill=bgyellow] ({4-7/30}, {1-7/30}) -- ({5+7/30}, {1-7/30}) -- ({5+7/30}, {2+7/30}) -- ({4-7/30}, {2+7/30}) -- cycle;

\input{fig_construction_states.tex}
\foreach \y in {0, ..., 2} {
	\fill[myblue] (5, \y) circle[radius={1/6}];
}
\fill[nodepurple] (3, 0) circle[radius={1/6+0.01}];
\fill[nodepink] (1, 1) circle[radius={1/6+0.01}];

\draw[line width=2.75, dashed] (3, 0) -- (3, 1);
\draw[line width=2.75, {-Stealth[scale=0.8]}] (3, 1) -- (2, 0);
\draw[line width=2.75, dashed] (2, 0) -- (3, 2) -- (2, 2);
\draw[line width=2.75, {-Stealth[scale=0.8]}] (2, 2) -- (1, 2);
\draw[line width=1.75, -Stealth] (1, 2) -- (0, 1);
\draw[line width=0.5, {-Stealth[scale=1.5]}] (0, 1) -- ({1-1/6}, 1);

\node at (2.7, 0) {$i$};
\node at (1, 1) {$i_z$};
\end{tikzpicture}

==> fig_construction_1.tex <==
\begin{tikzpicture}[x=40pt, y=40pt]
\input{fig_construction_states.tex}
\draw[very thick, -Stealth] (0.3, 0) -- (0.7, 0);
\draw[very thick, -Stealth] (1, 0.3) -- (1, 0.7);
\draw[very thick, -Stealth] (0.7, 1) -- (0.3, 1);
\draw[very thick, -Stealth] (1.3, 1) -- (1.7, 1);
\draw[very thick, -Stealth] ({1/12}, 1.3) -- ({1/12}, 1.7);
\draw[very thick, -Stealth] ({-1/12}, 1.7) -- ({-1/12}, 1.3);
\draw[very thick, -Stealth] (0.3, {2-1/12}) -- (0.7, {2-1/12});
\draw[very thick, -Stealth] (0.7, {2+1/12}) -- (0.3, {2+1/12});
\draw[very thick, -Stealth] (1.7, 2) -- (1.3, 2);
\draw[very thick, -Stealth] (2, 0.7) -- (2, 0.3);
\draw[very thick, -Stealth] (2.3, {-1/12}) -- (2.7, {-1/12});
\draw[very thick, -Stealth] (2.7, {1/12}) -- (2.3, {1/12});
\draw[very thick, -Stealth] ({3+1/12}, 0.3) -- ({3+1/12}, 0.7);
\draw[very thick, -Stealth] ({3-1/12}, 0.7) -- ({3-1/12}, 0.3);
\draw[very thick, -Stealth] (3, 1.7) -- (3, 1.3);
\draw[very thick, -Stealth] (3.3, 2) -- (3.7, 2);
\draw[very thick, -Stealth] (4, 1.3) -- (4, 1.7);
\draw[very thick, -Stealth] (4, 0.7) -- (4, 0.3);

\draw[thick, dashed] ({1+7/30}, {2+7/30}) -- ({-7/30}, {2+7/30}) -- ({-7/30}, {1-7/30}) -- ({7/30}, {1-7/30}) -- ({7/30}, {2-7/30}) -- ({1+7/30}, {2-7/30}) -- cycle;
\draw[thick, dashed] ({2-7/30}, {-7/30}) -- ({3+7/30}, {-7/30}) -- ({3+7/30}, {1+7/30}) -- ({3-7/30}, {1+7/30}) -- ({3-7/30}, {7/30}) -- ({2-7/30}, {7/30}) -- cycle;
\draw[thick, dashed] ({4-7/30}, {-7/30}) -- ({4-7/30}, {7/30}) -- ({4+7/30}, {7/30}) -- ({4+7/30}, {-7/30}) -- cycle;
\draw[thick, dashed] ({4-7/30}, {2-7/30}) -- ({4-7/30}, {2+7/30}) -- ({4+7/30}, {2+7/30}) -- ({4+7/30}, {2-7/30}) -- cycle;

\node at (-0.5, 2) {$\mathcal E_1^2$};
\node at (2.5, 0.5) {$\mathcal E_2^2$};
\node at (4.5, 2) {$\mathcal E_3^2$};
\node at (4.5, 0) {$\mathcal E_4^2$};
\end{tikzpicture}

==> fig_construction_2.tex <==
\begin{tikzpicture}[x=40pt, y=40pt]
\input{fig_construction_states.tex}
\draw[very thick, -Stealth] (1.7, 0) -- (1, 0) -- (1, {1-1/12}) -- (0.3, {1-1/12});
\draw[very thick, -Stealth] (0.3, {1+1/12}) -- (2, {1+1/12}) -- (2, 0.3);
\draw[very thick, -Stealth] (4, 1.7) -- (4, 0.3);

\draw[thick] ({1+7/30}, {2+7/30}) -- ({-7/30}, {2+7/30}) -- ({-7/30}, {1-7/30}) -- ({7/30}, {1-7/30}) -- ({7/30}, {2-7/30}) -- ({1+7/30}, {2-7/30}) -- cycle;
\draw[thick] ({2-7/30}, {-7/30}) -- ({3+7/30}, {-7/30}) -- ({3+7/30}, {1+7/30}) -- ({3-7/30}, {1+7/30}) -- ({3-7/30}, {7/30}) -- ({2-7/30}, {7/30}) -- cycle;
\draw[thick] ({4-7/30}, {-7/30}) -- ({4-7/30}, {7/30}) -- ({4+7/30}, {7/30}) -- ({4+7/30}, {-7/30}) -- cycle;
\draw[thick] ({4-7/30}, {2-7/30}) -- ({4-7/30}, {2+7/30}) -- ({4+7/30}, {2+7/30}) -- ({4+7/30}, {2-7/30}) -- cycle;

\draw[thick, dashed] (1.7, -0.3) -- (3.3, -0.3) -- (3.3, 1.5) -- (1.3, 1.5) -- (1.3, 2.3) -- (-0.3, 2.3) -- (-0.3, 0.7) -- (0.3, 0.7) -- (0.3, 1.3) -- (2.7, 1.3) -- (2.7, 0.3) -- (1.7, 0.3) -- cycle;
\draw[thick, dashed] (3.7, -0.3) -- (3.7, 0.3) -- (4.3, 0.3) -- (4.3, -0.3) -- cycle;

\node at (-0.5, 2) {$\mathcal E_1^2$};
\node at (2.5, 0.5) {$\mathcal E_2^2$};
\node at (4.5, 2) {$\mathcal E_3^2$};
\node at (4.5, 0) {$\mathcal E_4^2$};
\end{tikzpicture}

==> fig_construction_3.tex <==
\begin{tikzpicture}[x=40pt, y=40pt]
\input{fig_construction_states.tex}
\draw[thick] (1.7, -0.3) -- (3.3, -0.3) -- (3.3, 1.5) -- (1.3, 1.5) -- (1.3, 2.3) -- (-0.3, 2.3) -- (-0.3, 0.7) -- (0.3, 0.7) -- (0.3, 1.3) -- (2.7, 1.3) -- (2.7, 0.3) -- (1.7, 0.3) -- cycle;
\draw[thick] (3.7, -0.3) -- (3.7, 0.3) -- (4.3, 0.3) -- (4.3, -0.3) -- cycle;

\node at (-0.5, 2) {\hphantom{$\mathcal E_1^2$}}; % For keeping the same width as the other figures
\node at (4.5, 2) {\hphantom{$\mathcal E_3^2$}}; % For keeping the same width as the other figures

\node at (0.5, 1.75) {$\mathcal E_1^3$};
\node at (4, 0.5) {$\mathcal E_2^3$};
\end{tikzpicture}

==> fig_expl_chain.tex <==
\begin{tikzpicture}
\node[circle, draw] (1) at (0, 0) {$1$};
\node[circle, draw] (2) at (2.5, 0) {$2$};
\node[circle, draw] (3) at (2.5, -1.75) {$3$};
\node[circle, draw] (4) at (0, -1.75) {$4$};
\draw[-Stealth] (1) to[out=15, in=165] node[midway, above] {\footnotesize $\sqrt{n}$} (2);
\draw[-Stealth] (2) to[out=-165, in=-15] node[midway, below] {\footnotesize $n$} (1);
\draw[-Stealth] (2) to[out=-75, in=75] node[midway, right] {\footnotesize $a_n$} (3);
\draw[-Stealth] (3) to[out=105, in=-105] node[midway, left] {\footnotesize $a_n$} (2);
\draw[-Stealth] (4) to[out=15, in=165] node[midway, above] {\footnotesize $\sqrt{n}$} (3);
\draw[-Stealth] (3) to[out=-165, in=-15] node[midway, below] {\footnotesize $n$} (4);
\end{tikzpicture}
